On the Optimisation of the GSACA Suffix Array Construction Algorithm

The suffix array is arguably one of the most important data structures in sequence analysis and consequently there is a multitude of suffix sorting algorithms. However, to this date the GSACA algorithm introduced in 2015 is the only known non-recursive linear-time suffix array construction algorithm (SACA). Despite its interesting theoretical properties, there has been little effort in improving the algorithm's subpar real-world performance. There is a super-linear algorithm DSH which relies on the same sorting principle and is faster than DivSufSort, the fastest SACA for over a decade. This paper is concerned with analysing the sorting principle used in GSACA and DSH and exploiting its properties in order to give an optimised linear-time algorithm. Our resulting algorithm is not only significantly faster than GSACA but also outperforms DivSufSort and DSH.

==> eval_fig.tex <==
\begin{figure}[t]
\centering

\begin{tikzpicture}
	\definecolor{fntcol}{RGB}{0,0,0}
	\pgfplotsset{
        show sum on top/.style={
            /pgfplots/scatter/@post marker code/.append code={%
                \node[
                    at={(normalized axis cs:%
                            \pgfkeysvalueof{/data point/x},%
                            \pgfkeysvalueof{/data point/y})%
                    },
                    anchor=west,
					rotate=90,
                ]
				{\small\color{fntcol}\pgfmathprintnumber{\pgfkeysvalueof{/data point/y}}};
            },
        },
    }

	\begin{axis}[
		x=14pt,
		y=50pt,
		ybar stacked,
		bar width=11pt,
		ymin=0,
		ymax=2.7,
		nodes near coords={}, % values
		ylabel={Time (\sfrac{s}{10 MiB})},
		ytick distance=1,
		symbolic x coords={DivSufSort, FGSACA, DSH, DS1, GSACA},
		xtick=data,
		xticklabels={,,},
		xmajorticks=false,
		at={(0,0)},
		anchor=south west,
		legend image code/.code={
            \draw[#1, draw=none] (0cm,0.0cm) rectangle (1em,1em);
        },
		extra y ticks = 0.51,
		extra y tick labels={},
		extra y tick style={grid=major,major grid style={draw=red}}
	]
        \addplot+[ybar,draw=none] plot coordinates {
                        (DivSufSort, 0)
                        (FGSACA, 0.19293)
                        (DSH, 0.10277)
                        (DS1, 0.027868)
                        (GSACA, 0.077509)
                };
				\label{plot_gsaca_init};
        \addplot+[ybar,draw=none] plot coordinates {
                        (DivSufSort, 0)
                        (FGSACA, 0.14056)
                        (DSH, 0.10814)
                        (DS1, 0.26173)
                        (GSACA, 0.46102)
                };
				\label{plot_gsaca_phase1};
        \addplot+[ybar,draw=none,show sum on top] plot coordinates {
                        (DivSufSort, 0)
                        (FGSACA, 0.19422)
                        (DSH, 0.32976)
                        (DS1, 0.36884)
                        (GSACA, 0.441)
                };
				\label{plot_gsaca_phase2};
        \addplot+[ybar,draw=none,show sum on top] plot coordinates {
                        (DivSufSort, 1.5811)
                        (FGSACA, 0)
                        (DSH, 0)
                        (DS1, 0)
                        (GSACA, 0)
                };
	\end{axis}
	\node at([yshift=0.5em]current axis.north) {\texttt{PC-Rep-Art}};
		
	\tikzmath{
		coordinate \topleft;
		coordinate \last;
		\topleft1=(current axis.south west);
		\last=(current axis.south east);
	}

	\begin{axis}[
		x=14pt,
		y=50pt,
		ybar stacked,
		bar width=11pt,
		ymin=0,
		ymax=2.7,
		yticklabels={,,},
		nodes near coords={}, % values
		symbolic x coords={DivSufSort, FGSACA, DSH, DS1, GSACA},
		xtick=data,
		xticklabels={,,},
		xmajorticks=false,
		at={(\lastx+5pt,\lasty)},
		anchor=south west,
		extra y ticks = 0.50,
		extra y tick labels={},
		extra y tick style={grid=major,major grid style={draw=red}}
	]
        \addplot+[ybar,draw=none] plot coordinates {
                        (DivSufSort, 0)
                        (FGSACA, 0.23823)
                        (DSH, 0.18385)
                        (DS1, 0.030751)
                        (GSACA, 0.073301)
                };
        \addplot+[ybar,draw=none] plot coordinates {
                        (DivSufSort, 0)
                        (FGSACA, 0.31497)
                        (DSH, 0.20674)
                        (DS1, 0.50411)
                        (GSACA, 1.1734)
                };
        \addplot+[ybar,draw=none,show sum on top] plot coordinates {
                        (DivSufSort, 0)
                        (FGSACA, 0.17888)
                        (DSH, 0.35557)
                        (DS1, 0.39178)
                        (GSACA, 0.51433)
                };
        \addplot+[ybar,draw=none,show sum on top] plot coordinates {
                        (DivSufSort, 0.8658)
                        (FGSACA, 0)
                        (DSH, 0)
                        (DS1, 0)
                        (GSACA, 0)
                };
	\end{axis}
	\node at([yshift=0.5em]current axis.north) {\texttt{PC-Rep-Real}};
	
	\tikzmath{
		\last=(current axis.south east);
	}

	\begin{axis}[
		x=14pt,
		y=50pt,
		ybar stacked,
		bar width=11pt,
		ymin=0,
		ymax=2.7,
		yticklabels={,,},
		nodes near coords={}, % values
		symbolic x coords={DivSufSort, FGSACA, DSH, DS1, GSACA},
		xtick=data,
		xticklabels={,,},
		xmajorticks=false,
		at={(\lastx+5pt,\lasty)},
		anchor=south west,
		extra y ticks = 0.58,
		extra y tick labels={},
		extra y tick style={grid=major,major grid style={draw=red}}
	]
        \addplot+[ybar,draw=none] plot coordinates {
                        (DivSufSort, 0)
                        (FGSACA, 0.22233)
                        (DSH, 0.31804)
                        (DS1, 0.029567)
                        (GSACA, 0.071987)
                };
        \addplot+[ybar,draw=none] plot coordinates {
                        (DivSufSort, 0)
                        (FGSACA, 0.39651)
                        (DSH, 0.28835)
                        (DS1, 0.62424)
                        (GSACA, 1.4719)
                };
        \addplot+[ybar,draw=none,show sum on top] plot coordinates {
                        (DivSufSort, 0)
                        (FGSACA, 0.26378)
                        (DSH, 0.39061)
                        (DS1, 0.44339)
                        (GSACA, 0.73138)
                };
        \addplot+[ybar,draw=none,show sum on top] plot coordinates {
                        (DivSufSort, 0.98472)
                        (FGSACA, 0)
                        (DSH, 0)
                        (DS1, 0)
                        (GSACA, 0)
                };
	\end{axis}
	\node at([yshift=0.5em]current axis.north) {\texttt{PC-Real}};
	
	\tikzmath{
		\last=(current axis.south east);
	}

	\begin{axis}[
		x=14pt,
		y=50pt,
		ybar stacked,
		bar width=11pt,
		ymin=0,
		ymax=2.7,
		yticklabels={,,},
		nodes near coords={}, % values
		symbolic x coords={DivSufSort, FGSACA, DSH, DS1},
		xtick=data,
		xticklabels={,,},
		xmajorticks=false,
		at={(\lastx+5pt,\lasty)},
		anchor=south west,
		extra y ticks = 0.91,
		extra y tick labels={},
		extra y tick style={grid=major,major grid style={draw=red}}
	]
        \addplot+[ybar,draw=none] plot coordinates {
                        (DivSufSort, 0)
                        (FGSACA, 0.25844)
                        (DSH, 0.37266)
                        (DS1, 0.032095)
                };
        \addplot+[ybar,draw=none] plot coordinates {
                        (DivSufSort, 0)
                        (FGSACA, 0.71022)
                        (DSH, 0.52412)
                        (DS1, 1.0317)
                };
        \addplot+[ybar,draw=none,show sum on top] plot coordinates {
                        (DivSufSort, 0)
                        (FGSACA, 0.72073)
                        (DSH, 1.0588)
                        (DS1, 1.0414)
                };
        \addplot+[ybar,draw=none,show sum on top] plot coordinates {
                        (DivSufSort, 1.9742)
                        (FGSACA, 0)
                        (DSH, 0)
                        (DS1, 0)
                };
	\end{axis}
	\node at([yshift=0.5em]current axis.north) {\texttt{Large}};

	\tikzmath{
		coordinate \topright;
		\topright1=(current axis.south east);
	}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% MEMORY %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\definecolor{fntcol}{RGB}{255,255,255}
	\pgfplotsset{every x tick label/.append style={font=\ttfamily\small}}

	\begin{axis}[
		x=14pt,
		y=4pt,
		ybar stacked,
		bar width=11pt,
		ymin=0,
		ymax=17,
		y dir=reverse,
		ylabel={extra bytes/$n$},
		symbolic x coords={DivSufSort, FGSACA, DSH, DS1, GSACA},
		nodes near coords={},
		xtick=data,
		x tick label style={rotate=90,anchor=east},
		xtick style={draw=none},
		at={(0,-1em)},
		anchor=north west,
	]
		\addplot+[ybar,draw=none,show sum on top,fill=gray] plot coordinates {
			(DivSufSort, 0.00000)
			(FGSACA, 9.84)
			(DSH, 11.37)
			(DS1, 12.63)
			(GSACA, 12)
		};
	\end{axis}
	\tikzmath{
		\last=(current axis.north east);
	}
	\begin{axis}[
		x=14pt,
		y=4pt,
		ybar stacked,
		bar width=11pt,
		ymin=0,
		ymax=17,
		y dir=reverse,
		yticklabels={,,},
		symbolic x coords={DivSufSort, FGSACA, DSH, DS1, GSACA},
		nodes near coords={},
		xtick=data,
		x tick label style={rotate=90,anchor=east},
		xtick style={draw=none},
		at={(\lastx+5pt,\lasty)},
		anchor=north west,
	]
		\addplot+[ybar,draw=none,show sum on top,fill=gray] plot coordinates {
			(DivSufSort, 0.00000)
			(FGSACA, 8.61)
			(DSH, 6.84)
			(DS1, 7.56)
			(GSACA, 12)
		};
	\end{axis}
	\tikzmath{
		\last=(current axis.north east);
	}
	\begin{axis}[
		x=14pt,
		y=4pt,
		ybar stacked,
		bar width=11pt,
		ymin=0,
		ymax=17,
		y dir=reverse,
		yticklabels={,,},
		symbolic x coords={DivSufSort, FGSACA, DSH, DS1, GSACA},
		nodes near coords={},
		xtick=data,
		x tick label style={rotate=90,anchor=east},
		xtick style={draw=none},
		at={(\lastx+5pt,\lasty)},
		anchor=north west,
	]
		\addplot+[ybar,draw=none,show sum on top,fill=gray] plot coordinates {
			(DivSufSort, 0.00000)
			(FGSACA, 8.4)
			(DSH, 7.01)
			(DS1, 7.83)
			(GSACA, 12)
		};
	\end{axis}
	\tikzmath{
		\last=(current axis.north east);
	}
	\begin{axis}[
		x=14pt,
		y=4pt,
		ybar stacked,
		bar width=11pt,
		ymin=0,
		ymax=17,
		y dir=reverse,
		yticklabels={,,},
		symbolic x coords={DivSufSort, FGSACA, DSH, DS1},
		nodes near coords={},
		xtick=data,
		x tick label style={rotate=90,anchor=east},
		xtick style={draw=none},
		at={(\lastx+5pt,\lasty)},
		anchor=north west,
	]
		\addplot+[ybar,draw=none,show sum on top,fill=gray] plot coordinates {
			(DivSufSort, 0.00000)
			(FGSACA, 16.539)
			(DSH, 8.6417)
			(DS1, 9.29616)
		};
	\end{axis}

	%\draw[decorate,decoration={brace,amplitude=5pt}] (\topleft1) -- (\topright1) node (br) [midway] {};

	\matrix[
		matrix of nodes,
		anchor=north,
		fill=white,
		%draw,
		inner sep=0pt,%0.125em,
		column sep = 0.3em,
		%node font=\scriptsize,
		column 1/.style={nodes={anchor=center}},
		column 2/.style={nodes={anchor=west}, font=\strut},
		column 3/.style={nodes={anchor=center}},
		column 4/.style={nodes={anchor=west}, font=\strut},
		column 5/.style={nodes={anchor=center}},
		column 6/.style={nodes={anchor=west}, font=\strut},
	]
	at ([yshift=-14em]$(\topleft1)!0.5!(\topright1)$){
		\phantom{a}\ref{plot_gsaca_init}& Initialisation\phantom{a} &
		\ref{plot_gsaca_phase1}& Phase I\phantom{a} &
		\ref{plot_gsaca_phase2}& Phase II\phantom{a} \\};
\end{tikzpicture}

\caption{
	Normalised running time and working memory averaged for each category.
	The horizontal red line indicates the time for \LIBSAIS{}.
	For \texttt{Large} we did not test \GSACA{} because Baier's reference
	implementation only supports 32-bit words.
}
\label{fig_times}
\end{figure}



==> mem_layout.tex <==
\begin{figure}[t]
	\centering

	\newcommand{\brac}[4]{\draw[decorate,decoration={brace,amplitude=10pt}] (#1) -- (#2) node[midway,yshift=#3] {#4}}
	\tikzset{rect/.style={rectangle,draw,minimum height=7mm,text depth=0pt}}
	
	\scalebox{0.75}{
	\begin{tikzpicture}
		\node[rect] (Gs) at (0,0) { $F^1$ };
		\tikzmath{coordinate \V;
			\V = (Gs.east) - (Gs.west);
			\remdist = 20em - abs((\Vx)+(\Vy));
		}
		\node[rect,fill=gray,minimum width=\remdist] (Gr) [right=0pt of Gs] {};
		\brac{Gs.north west}{Gr.north east}{+1.75em}{$A\intervCC{g_s}{g_e}$};
		
		\node[rect] (tmpP1) [right=5pt of Gr] {$p_1$};
		\node[rect] (tmpK1) [right=0pt of tmpP1] {$k_1$};
		\node[rect] (tmpD)  [right=0pt of tmpK1] {$\dots$};
		\node[rect] (tmpPl) [right=0pt of tmpD]  {$p_m$};
		\node[rect] (tmpKl) [right=0pt of tmpPl] {$k_m$};
		\tikzmath{coordinate \V;
			\V = (tmpKl.east) - (tmpP1.west);
			\remdist = 20em - 5em - abs((\Vx)+(\Vy));
		}
		\node[rect,fill=gray,minimum width=\remdist] (tmpFill) [right=0pt of tmpKl] {};
		\node[rect,minimum width=5em] (tmpnlc) [right=0pt of tmpFill] {$N^1$};
	
	
		\brac{tmpP1.north west}{tmpnlc.north east}{+1.75em}{$B$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

		\node[rect] (Gs) at (0,-1) { $F^1$ };
		\node[rect,minimum width=5em] (Gsl) [right=0pt of Gs] { $N^1$ };
		\tikzmath{coordinate \V;
			\V = (Gsl.east) - (Gs.west);
			\remdist = 20em - abs((\Vx)+(\Vy));
		}
		\node[rect,fill=gray,minimum width=\remdist] (Gr) [right=0pt of Gsl] {};
		% \brac{Gs.north west}{Gr.north east}{+1.75em}{$A\intervCC{g_s}{g_e}$};
		
		\node[rect] (tmpP1) [right=5pt of Gr] {$p_1$};
		\node[rect] (tmpK1) [right=0pt of tmpP1] {$k_1$};
		\node[rect] (tmpD)  [right=0pt of tmpK1] {$\dots$};
		\node[rect] (tmpPl) [right=0pt of tmpD]  {$p_m$};
		\node[rect] (tmpKl) [right=0pt of tmpPl] {$k_m$};
		\tikzmath{coordinate \V;
			\V = (tmpKl.east) - (tmpP1.west);
			\remdist = 20em - abs((\Vx)+(\Vy));
		}
		\node[rect,fill=gray,minimum width=\remdist] (tmpFill) [right=0pt of tmpKl] {};
	
	
		% \brac{tmpP1.north west}{tmpFill.north east}{+1.75em}{$B$};

%%%%%%%%%%%%%%%%%%

		\node[rect] (Gs) at (0,-2) { $F^1$ };
		\node[rect,minimum width=5em] (Gsl) [right=0pt of Gs] { $N^1$ };
		\node[rect] (Gdots) [right=0pt of Gsl] { $\dots$ };
		\node[rect] (Gk) [right=0pt of Gdots] { $F^{\abs{\G}}$ };
		\node[rect] (Gsk) [right=0pt of Gk] { $N^{\abs{\G}}$ };
		\tikzmath{coordinate \V;
			\V = (Gsk.east) - (Gs.west);
			\remdist = 20em - abs((\Vx)+(\Vy));
		}
		\node[rect,fill=gray,minimum width=\remdist] (Gr) [right=0pt of Gsk] {};
		% \brac{Gs.north west}{Gr.north east}{+1.75em}{$A\intervCC{g_s}{g_e}$};
		
		\node[rect,fill=gray,minimum width=20em] (tmpFill) [right=5pt of Gr] {};
		% \brac{tmpFill.north west}{tmpFill.north east}{+1.75em}{$B$};
	\end{tikzpicture}
	}
	
	\caption{
		Shown is the memory layout during the bucket sort that is applied during
		the processing of a Lyndon group. The data in grey areas is irrelevant.
		$p_1<\dots<p_m$ are the elements in $\mathcal{P}\setminus\mathcal{P}^1$
		and $k_i = \key{p_i}$.
	}
	\label{fig_mem_layout}
\end{figure}


==> phase1_basic_example.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
		

		\definecolor{marked}{RGB}{170,225,170}
		\definecolor{done}{RGB}{150,150,150}
		
		\tikzset{markednode/.style={rectangle,rounded corners,fill=marked,minimum size=15pt}}
		\tikzset{donenode/.style={rectangle,rounded corners,fill=done,minimum size=15pt}}
		\newcommand{\drawline}[1]{\draw[thick] (0.75*#1-0.375,\H-1em) -- (0.75*\i-0.375,\H+1em)}
	
		\newcommand{\brac}[4]{\draw[decorate,decoration={brace,amplitude=5pt}] (#1) -- (#2) node (#4) [midway,yshift=+10pt] {#3}}
		
		\newdimen\Hskip
		\tikzmath{\Hskip=1.2em;}

		\newdimen\H
		\tikzmath{\H=0cm;}

		\foreach \c [count=\i from 0] in {12, 0, 6, 1,4,7,10, 3, 2,5,8,9,11} {
			\ifthenelse{\i > 6 \OR \i=0}{
				\node[markednode] (b\i) at (0.75*\i,\H) {};
			}{ }
			\node (a\i) at (0.75*\i,\H){\strut{\c}};
		}
		\foreach \i in {1,2,3,7,8} { \drawline{\i}; }
		\brac{b8.north west}{b12.north east}{\strut\texttt{e}}{context};
		
		\pgfextracty{\H}{\pgfpointanchor{a0}{south}}
		\tikzmath{\H=\H+1em-\Hskip;}

		\newdimen\W
		\tikzmath{
			coordinate \C;
			\C=(a12.east)-(a0.west);
			\W=\Cx;
		}
		\tikzset{textnode/.style={anchor=north west,text width=\W,inner sep=0pt}}
		
		\node[textnode] (t) at (-7.5pt,\H+4.4em) {
			In the initial suffix grouping, the suffixes are grouped according
			to their first characters.
		};

		\node[textnode] (t) at (-7.5pt,\H) {
			The first considered group contains the elements $2,5,8,9$ and
				$11$ and has context \texttt{e}. The parents of the elements are
				$1,4,10$ and $7$, where the former three each have one child in
				the current group and the latter has two. All are in
				the group with context \texttt{c}.
				Thus, we first move 7 to a new group with context
				\texttt{cee} and then 1,4 and 10 to a new group with context
				\texttt{ce}.
		};

		\pgfextracty{\H}{\pgfpointanchor{t}{south}}
		\tikzmath{\H=\H-\Hskip-0.2em;}
		
		\foreach \c [count=\i from 0] in {12, 0, 6, 1,4,10, 7, 3, 2,5,8,9,11} {
			\ifthenelse{\i=0 \OR \i=7 \OR \i=6}{
				\node[markednode] (b\i) at (0.75*\i,\H) {};
			}{
				\ifthenelse{\i>7}{
					\node[donenode] (b\i) at (0.75*\i,\H) {};
				}{ }
			}
			\node (a\i) at (0.75*\i,\H){\strut{\c}};
		}
		\foreach \i in {1,2,3,6,7,8} { \drawline{\i}; }
		\brac{b7.north west}{b7.north east}{\strut\texttt{d}}{context};
		
		\pgfextracty{\H}{\pgfpointanchor{a0}{south}}
		\tikzmath{\H=\H+1em-\Hskip;}

		\node[textnode] (t) at (-7.5pt,\H) {
			Next the group with context \texttt{d} containing 3 is
				processed. The parent of 3 is 1 in a group with context
				\texttt{ce}, so it is moved to a new group with context
				\texttt{ced}. Note that 4 and 10 are now also in a Lyndon group (still
				with context \texttt{ce}).
			};


		\pgfextracty{\H}{\pgfpointanchor{t}{south}}
		\tikzmath{\H=\H-\Hskip-1.2em;}
		
		\foreach \c [count=\i from 0] in {12, 0, 6, 4,10,1, 7, 3, 2,5,8,9,11} {
			\ifthenelse{\i=0 \OR \i=3 \OR \i=4 \OR \i=5 \OR \i=6}{
				\node[markednode] (b\i) at (0.75*\i,\H) {};
			}{
				\ifthenelse{\i>6}{
					\node[donenode] (b\i) at (0.75*\i,\H) {};
				}{ }
			}
			\node (a\i) at (0.75*\i,\H){\strut{\c}};
		}
		\foreach \i in {1,2,3,5,6,7,8} { \drawline{\i}; }
		\brac{b6.north west}{b6.north east}{\strut\texttt{cee}}{context};
		

		\pgfextracty{\H}{\pgfpointanchor{a0}{south}}
		\tikzmath{\H=\H+1em-\Hskip;}

		\node[textnode] (t) at (-7.5pt,\H) {
			The next processed group contains 7 and has context
			\texttt{cee}. The parent 6 is moved to a new
			group with context \texttt{bcee}. (As 6 is already in a singleton
			group, the actual grouping remains the same except for the context
			of 6's group.)
		};

		\pgfextracty{\H}{\pgfpointanchor{t}{south}}
		\tikzmath{\H=\H-\Hskip-1.2em;}
		
		
		\foreach \c [count=\i from 0] in {12, 0, 6, 4,10,1, 7, 3, 2,5,8,9,11} {
			\ifthenelse{\i=0 \OR \i=3 \OR \i=4 \OR \i=5}{
				\node[markednode] (b\i) at (0.75*\i,\H) {};
			}{
				\ifthenelse{\i>5}{
					\node[donenode] (b\i) at (0.75*\i,\H) {};
				}{ }
			}
			\node (a\i) at (0.75*\i,\H){\strut{\c}};
		}
		\foreach \i in {1,2,3,5,6,7,8} {
				\draw[thick] (0.75*\i-0.375,\H-1em) -- (0.75*\i-0.375,\H+1em);
		}
		\brac{b5.north west}{b5.north east}{\strut\texttt{ced}}{context};
		\brac{b3.north west}{b4.north east}{\strut\texttt{ce}}{context};

		\pgfextracty{\H}{\pgfpointanchor{a0}{south}}
		\tikzmath{\H=\H+1em-\Hskip;}

		\node[textnode] (t) at (-7.5pt,\H) {
			The next group again contains only one element, namely 1 with parent
			0. Thus, 0 is put into a new group with context \texttt{aced}.
			Following that, the next group contains 4 and 10, hence their
			parents 0 and 6 are put into new groups with contexts
			\texttt{acedce} and  \texttt{bceece}.
		};

		\pgfextracty{\H}{\pgfpointanchor{t}{south}}
		\tikzmath{\H=\H-\Hskip-1.2em;}
		
		\foreach \c [count=\i from 0] in {12, 0, 6, 4,10,1, 7, 3, 2,5,8,9,11} {
			\ifthenelse{\i=0 \OR \i=2}{
				\node[markednode] (b\i) at (0.75*\i,\H) {};
			}{
				\ifthenelse{\i>2}{
					\node[rectangle, rounded corners, fill=done, minimum size=15pt] at (0.75*\i,\H) {};
				}{}
			}
			\node (a\i) at (0.75*\i,\H){\strut{\c}};
		}
		\foreach \i in {1,2,3,5,6,7,8} { \drawline{\i}; }
		\brac{b2.north west}{b2.north east}{\strut\texttt{bceece}}{context};
		

		\pgfextracty{\H}{\pgfpointanchor{a0}{south}}
		\tikzmath{\H=\H+1em-\Hskip;}

		\node[textnode] (t) at (-7.5pt,\H) {
			Finally, the only remaining element with a non-root parent is 6
			(with parent 0) in a group with context \texttt{bceece}. Hence,
			0 is put into a Lyndon group with context \texttt{acedcebceece}.
			Afterwards, there is nothing more to do and we obtain the Lyndon grouping from
			\reffig{fig_example_grouping}.
		};
	\end{tikzpicture}
	\caption{
		Refining the initial suffix grouping for $S=abccabccbcc\$$ (see
		\reffig{fig_example_grouping}) into the Lyndon grouping.
		Elements in Lyndon groups are marked gray or green, depending on whether
		they have been processed already. Note that the applied procedure does not entirely
		correspond to our algorithm for Phase I; it only serves to illustrate
		the sorting principle.
	}
	\label{fig_example_phase_I}
\end{figure}


==> phase2_basic_example.tex <==
\begin{figure}[t]
	\centering
	\begin{tikzpicture}
		\definecolor{marked}{RGB}{170,225,170}

		\tikzset{markednode/.style={rectangle,rounded corners,fill=marked,minimum size=15pt}}
		\newcommand{\drawline}[1]{\draw[thick] (0.75*#1-0.375,\H-1em) -- (0.75*\i-0.375,\H+1em)}
		
		\newdimen\Hskip
		\tikzmath{\Hskip=1.2em;}

		\newdimen\H
		\tikzmath{\H=0cm;}

		\foreach \c [count=\i from 0] in {12, 0, 6, 4,10, 1, 7, 3, 2,5,8,9,11} {
			\ifthenelse{\i=0}{
				\node[markednode] at (0.75*\i,\H) {};
			}{}
			\node (a\i) at (0.75*\i,\H){\strut{\c}};
		}
		\foreach \i in {1,2,3,5,6,7,8} { \drawline{\i}; }
		
		\pgfextracty{\H}{\pgfpointanchor{a0}{south}}
		\tikzmath{\H=\H+1em-\Hskip;}
		
		\newdimen\W
		\tikzmath{
			coordinate \C;
			\C=(a12.east)-(a0.west);
			\W=\Cx;
		}
		\tikzset{textnode/.style={anchor=north west,text width=\W,inner sep=0pt}}

		\node[textnode] (t) at (-7.5pt,\H) {
			Since $S$ is nullterminated, $\SA[0] = n-1 = 12$. Hence we insert $\Ps_{12}=\set{0,6,10,11}$.
		};

		\pgfextracty{\H}{\pgfpointanchor{t}{south}}
		\tikzmath{\H=\H-\Hskip;}
		
		\foreach \c [count=\i from 0] in {12, 0, 6, 10,4, 1, 7, 3, 11,2,5,8,9} {
			\ifthenelse{\i<4 \OR \i=8}{
				\node[markednode] at (0.75*\i,\H) {};
			}{}
			\node (a\i) at (0.75*\i,\H){\strut{\c}};
		}
		\foreach \i in {1,2,3,4,5,6,7,8,9} { \drawline{\i}; }
		
		\pgfextracty{\H}{\pgfpointanchor{a0}{south}}
		\tikzmath{\H=\H+1em-\Hskip;}

		\node[textnode] (t) at (-7.5pt,\H) {
			We skip $\SA[1]$ since $\Ps_0=\emptyset$. Thus, $\Ps_6 = \set{4,5}$
			is inserted next.
		};

		\pgfextracty{\H}{\pgfpointanchor{t}{south}}
		\tikzmath{\H=\H-\Hskip;}
		
		\foreach \c [count=\i from 0] in {12, 0, 6, 10,4, 1, 7, 3, 11,5,2,8,9} {
			\ifthenelse{\i<5 \OR \i=8 \OR \i=9}{
				\node[markednode] at (0.75*\i,\H) {};
			}{}
			\node (a\i) at (0.75*\i,\H){\strut{\c}};
		}
		\foreach \i in {1,2,3,4,5,6,7,8,9,10} { \drawline{\i}; }

		\pgfextracty{\H}{\pgfpointanchor{a0}{south}}
		\tikzmath{\H=\H+1em-\Hskip;}

		\node[textnode] (t) at (-7.5pt,\H) {
			Next we have $\Ps_{10} = \set{7,9}$.
		};

		\pgfextracty{\H}{\pgfpointanchor{t}{south}}
		\tikzmath{\H=\H-\Hskip;}
		
		\foreach \c [count=\i from 0] in {12, 0, 6, 10,4, 1, 7, 3, 11,5,9,2,8} {
			\ifthenelse{\i<5 \OR \i=6 \OR \i=8 \OR \i=9 \OR \i=10}{
				\node[markednode] at (0.75*\i,\H) {};
			}{}
			\node (a\i) at (0.75*\i,\H){\strut{\c}};
		}
		\foreach \i in {1,2,3,4,5,6,7,8,9,10,11} { \drawline{\i}; }

		\pgfextracty{\H}{\pgfpointanchor{a0}{south}}
		\tikzmath{\H=\H+1em-\Hskip;}

		\node[textnode] (t) at (-7.5pt,\H) {
			Next we have $\Ps_{4} = \set{1,3}$.
		};

		\pgfextracty{\H}{\pgfpointanchor{t}{south}}
		\tikzmath{\H=\H-\Hskip;}
		
		\foreach \c [count=\i from 0] in {12, 0, 6, 10,4, 1, 7, 3, 11,5,9,2,8} {
			\ifthenelse{\i<11}{
				\node[markednode] at (0.75*\i,\H) {};
			}{}
			\node (a\i) at (0.75*\i,\H){\strut{\c}};
		}
		\foreach \i in {1,2,3,4,5,6,7,8,9,10,11} { \drawline{\i}; }


		\pgfextracty{\H}{\pgfpointanchor{a0}{south}}
		\tikzmath{\H=\H+1em-\Hskip;}

		\node[textnode] (t) at (-7.5pt,\H) {
			The only remaining nonempty $\Ps_i$ are $\Ps_3=\set{2}$ and
			$\Ps_9 = \set{8}$, which are considered in that order. Inserting them
			gives the suffix array.
		};

		\pgfextracty{\H}{\pgfpointanchor{t}{south}}
		\tikzmath{\H=\H-\Hskip;}

		\foreach \c [count=\i from 0] in {12,0,6,10,4,1,7,3,11,5,9,2,8} {
			\node[markednode] at (0.75*\i,\H) {};
			\node (a\i) at (0.75*\i,\H){\strut{\c}};
			\ifthenelse{\i>0}{ \drawline{\i}; }{}
		}
	\end{tikzpicture}
	\caption{
		Refining a Lyndon grouping for $S=\runningexample{}$ (see
		\reffig{fig_example_grouping}) into the suffix array, as done in
		Algorithm \ref{alg_phaseII_basic}.
		Inserted elements are colored green.
	}
	\label{fig_example_phase_II}
\end{figure}


==> phase2_bfs_example.tex <==
\begin{figure}[t]
	\centering
	\begin{tikzpicture}
		\definecolor{marked}{RGB}{170,225,170}
		\definecolor{inserted}{RGB}{150,150,200}

		\tikzset{markednode/.style={rectangle,rounded corners,fill=marked,minimum size=15pt}}
		\tikzset{insertednode/.style={rectangle,rounded corners,fill=inserted,minimum size=15pt}}
		\newcommand{\drawline}[1]{\draw[thick] (0.75*#1-0.375,\H-1em) -- (0.75*\i-0.375,\H+1em)}
		
		\newdimen\Hskip
		\tikzmath{\Hskip=1.2em;}

		\newdimen\H
		\tikzmath{\H=0cm;}
		\newdimen\T
		\tikzmath{\T=-7.5pt-0.75cm*0;}

		\foreach \c [count=\i from 0] in {12, 0, 6, 10,4, 1, 7, 3, 11,2,5,8,9} {
			\ifthenelse{\i<2 \OR \i=8}{
				\node[markednode] at (0.75*\i,\H) {};
			}{
				\ifthenelse{\i < 4}{
					\node[insertednode] at (0.75*\i,\H) {};
				}{}
			}
			\node (a\i) at (0.75*\i,\H){\strut{\c}};
		}
		\foreach \i in {1,2,3,4,5,6,7,8,9} { \drawline{\i}; }

		\newdimen\W
		\tikzmath{
			coordinate \C;
			\C=(a12.east)-(a0.west);
			\W=\Cx + 0.75cm * 1.5 + 1cm;
		}
		\tikzset{textnode/.style={anchor=north west,text width=\W,inner sep=0pt}}
		
		\node[textnode] (t) at (\T,\H+3.2em) {
			The first step is the same as in \reffig{fig_example_phase_II}.
			Note that $\Ps_0=\emptyset$, hence 0 is not marked for further processing.
		};
		
		\pgfextracty{\H}{\pgfpointanchor{a0}{south}}
		\tikzmath{\H=\H+1em-\Hskip;}

		\node[textnode] (t) at (\T,\H) {
			Now $6-1=5$ and $10-1=9$ are inserted into the queue and $6$ and
			$10$ are unmarked.
		};

		
		\pgfextracty{\H}{\pgfpointanchor{t}{south}}
		\tikzmath{\H=\H-\Hskip;}

		\foreach \c [count=\i from 0] in {12, 0, 6, 10,4, 1, 7, 3, 11,2,5,8,9} {
			\ifthenelse{\i<4 \OR \i=8}{
				\node[markednode] at (0.75*\i,\H) {};
			}{ }
			\node (a\i) at (0.75*\i,\H){\strut{\c}};
		}
		\foreach \i in {1,2,3,4,5,6,7,8,9} { \drawline{\i}; }
		
		\node[anchor=west] (q) at (0.75*12.75,\H) {\strut{$Q=$}};
		\node (q1) at (0.75*13.5+0.5,\H) {\strut{5}};
		\node (q1) at (0.75*13.5+1,\H) {\strut{9}};
		
		\pgfextracty{\H}{\pgfpointanchor{q}{south}}
		\tikzmath{\H=\H+1em-\Hskip;}
		\node[textnode] (t) at (\T,\H) {
			In the next step, the elements in the queue are inserted and replaced in the
			queue with their parents (if they are last children, which happens
			to be the case for 5 and 9).
			Note that they must be inserted in the same order as they appear in $Q$.
		};
		
		\pgfextracty{\H}{\pgfpointanchor{t}{south}}
		\tikzmath{\H=\H-\Hskip;}

		\foreach \c [count=\i from 0] in {12, 0, 6, 10,4, 1, 7, 3, 11,5,9,2,8} {
			\ifthenelse{\i<4 \OR \i=8 \OR \i=9}{
				\node[markednode] at (0.75*\i,\H) {};
			}{
				\ifthenelse{\i=10}{
					\node[insertednode] at (0.75*\i,\H) {};
				}{}
			}
			\node (a\i) at (0.75*\i,\H){\strut{\c}};
		}
		\foreach \i in {1,2,3,4,5,6,7,8,9,10,11} { \drawline{\i}; }
		
		\node[anchor=west] (q) at (0.75*12.75,\H) {\strut{$Q=$}};
		\node (q1) at (0.75*13.5+0.5,\H) {\strut{4}};
		\node (q1) at (0.75*13.5+1.0,\H) {\strut{7}};

		
		\pgfextracty{\H}{\pgfpointanchor{q}{south}}
		\tikzmath{\H=\H+1em-\Hskip;}
		\node[textnode] (t) at (\T,\H) {
			Neither 4 nor 7 are the last child of their respective parent.
		};
		
		\pgfextracty{\H}{\pgfpointanchor{t}{south}}
		\tikzmath{\H=\H-\Hskip;}

		\foreach \c [count=\i from 0] in {12, 0, 6, 10,4, 1, 7, 3, 11,5,9,2,8} {
			\ifthenelse{\i<4 \OR \i=6 \OR \i=8 \OR \i=9}{
				\node[markednode] at (0.75*\i,\H) {};
			}{
				\ifthenelse{\i=4 \OR \i=10}{
					\node[insertednode] at (0.75*\i,\H) {};
				}{}
			}
			\node (a\i) at (0.75*\i,\H){\strut{\c}};
		}
		\foreach \i in {1,2,3,4,5,6,7,8,9,10,11} { \drawline{\i}; }
		
		\node[anchor=west] (q) at (0.75*12.75,\H) {\strut{$Q$ is empty}};

		
		\pgfextracty{\H}{\pgfpointanchor{q}{south}}
		\tikzmath{\H=\H+1em-\Hskip;}
		\node[textnode] (t) at (\T,\H) {
			However, we can advance the scan over $A$ and insert $4-1=3$ into
			$Q$.
		};
		
		\pgfextracty{\H}{\pgfpointanchor{t}{south}}
		\tikzmath{\H=\H-\Hskip;}

		\foreach \c [count=\i from 0] in {12, 0, 6, 10,4, 1, 7, 3, 11,5,9,2,8} {
			\ifthenelse{\i<5 \OR \i=6 \OR \i=8 \OR \i=9}{
				\node[markednode] at (0.75*\i,\H) {};
			}{
				\ifthenelse{\i=10}{
					\node[insertednode] at (0.75*\i,\H) {};
				}{}
			}
			\node (a\i) at (0.75*\i,\H){\strut{\c}};
		}
		\foreach \i in {1,2,3,4,5,6,7,8,9,10,11} {
				\draw[thick] (0.75*\i-0.375,\H-1em) -- (0.75*\i-0.375,\H+1em);
		}
		
		\node[anchor=west] (q) at (0.75*12.75,\H) {\strut{$Q=$}};
		\node (q1) at (0.75*13.5+0.5,\H) {\strut{3}};

		
		\pgfextracty{\H}{\pgfpointanchor{q}{south}}
		\tikzmath{\H=\H+1em-\Hskip;}
		\node[textnode] (t) at (\T,\H) {
			Next, 3 is inserted into $A$. As 3 is the last child of 1, we insert 1 into $Q$ and in the next
			step into $A$. As 1 is not the last child of $\pss[1]=0$, $Q$ is
			now empty.
		};
		
		\pgfextracty{\H}{\pgfpointanchor{t}{south}}
		\tikzmath{\H=\H-\Hskip;}

		\foreach \c [count=\i from 0] in {12, 0, 6, 10,4, 1, 7, 3, 11,5,9,2,8} {
			\ifthenelse{\i<7 \OR \i=8 \OR \i=9}{
				\node[markednode] at (0.75*\i,\H) {};
			}{
				\ifthenelse{\i=7 \OR \i=10}{
					\node[insertednode] at (0.75*\i,\H) {};
				}{}
			}
			\node (a\i) at (0.75*\i,\H){\strut{\c}};
		}
		\foreach \i in {1,2,3,4,5,6,7,8,9,10,11} { \drawline{\i}; }
		
		\node[anchor=west] (q) at (0.75*12.75,\H) {\strut{$Q$ is empty}};


		\pgfextracty{\H}{\pgfpointanchor{q}{south}}
		\tikzmath{\H=\H+1em-\Hskip;}
		\node[textnode] (t) at (\T,\H) {
			We can continue the
			scan over $A$ and insert $3-1=2$ and $9-1=8$ into $Q$.
		};
		
		\pgfextracty{\H}{\pgfpointanchor{t}{south}}
		\tikzmath{\H=\H-\Hskip;}

		\foreach \c [count=\i from 0] in {12, 0, 6, 10,4, 1, 7, 3, 11,5,9,2,8} {
			\ifthenelse{\i<11}{
				\node[markednode] at (0.75*\i,\H) {};
			}{ }
			\node (a\i) at (0.75*\i,\H){\strut{\c}};
		}
		\foreach \i in {1,2,3,4,5,6,7,8,9,10,11} { \drawline{\i}; }
		
		\node[anchor=west] (q) at (0.75*12.75,\H) {\strut{$Q=$}};
		\node (q1) at (0.75*13.5+0.5,\H) {\strut{2}};
		\node (q1) at (0.75*13.5+1.0,\H) {\strut{8}};


		\pgfextracty{\H}{\pgfpointanchor{q}{south}}
		\tikzmath{\H=\H+1em-\Hskip;}
		\node[textnode] (t) at (\T,\H) {
			Finally, the elements in the queue can be inserted and the suffix
			array emerges.
		};

		\pgfextracty{\H}{\pgfpointanchor{t}{south}}
		\tikzmath{\H=\H-\Hskip;}
		
		\foreach \c [count=\i from 0] in {12,0,6,10,4,1,7,3,11,5,9,2,8} {
			\node[markednode] at (0.75*\i,\H) {};
			\node (a\i) at (0.75*\i,\H){\strut{\c}};
		}
		\foreach \i in {1,2,3,4,5,6,7,8,9,10,11,12} { \drawline{\i}; }
	\end{tikzpicture}
	\caption{
		Refining a Lyndon grouping for $S=abccabccbcc\$$ (see \reffig{fig_example_grouping}) into the suffix array using Algorithm \ref{alg_phaseII_bfs}.
		Marked entries are coloured blue while inserted but unmarked elements are
		coloured green. Note that the uncoloured entries are not actually present
		in the array $A$ but only serve to indicate the current Lyndon grouping.
	}
	\label{fig_example_phase_II_bfs}
\end{figure}


==> preliminary_example.tex <==
\begin{figure}[t]
	\centering
	\begin{tikzpicture}[
				cyc/.style={circle,draw=black,thick,minimum size=12pt},
			]
		% Lyndon rectangles fo all nodes except leaves
		\draw[fill=c7] (-0.3,-0.3) rectangle ++(0.6+0.75*11,0.6);

		\draw[fill=c6] (-0.225+0.75*6,-0.225) rectangle ++(0.45+0.75*5,0.45);
		
		\draw[fill=c5] (-0.225+0.75*4,-0.225) rectangle ++(0.45+0.75*1,0.45);
		\draw[fill=c5] (-0.175+0.75*10,-0.175) rectangle ++(0.35+0.75*1,0.35);
		
		\draw[fill=c4] (-0.225+0.75*1,-0.225) rectangle ++(0.45+0.75*2,0.45);
		
		\draw[fill=c3] (-0.175+0.75*7,-0.175) rectangle ++(0.35+0.75*2,0.35);

		\foreach \c/\col [count=\i from 0] in {a/,c/,e/c1,d/c2,c/,e/c1,b,c,e/c1,e/c1,c,e/c1,\$/c8} {
			\ifthenelse{\i=0 \OR \i=1 \OR \i=4 \OR \i=6 \OR \i=7 \OR \i=10}{ }{
				\draw [fill=\col] (-0.125+0.75*\i,-0.125) rectangle ++(0.25,0.25);
			}
			\node (s\i) at (0.75*\i,0){\strut\texttt{\c}};
			\node (i\i) at (0.75*\i,0.75){\strut\i};
		}

		% suffix array
		\foreach \s [count=\i from 0] in {12,0,6,10,4,1,7,3,11,5,2,9,8} {
			\node (sa\i) at (0.75*\i,-0.75){\strut\s};
		}
		\node[anchor=west] (sa) at (-1.2,-0.75) {\strut $\SA$};

		% nss array
		\foreach \s [count=\i from 0] in {12, 4,3,4, 6,6, 12,10,9,10,12,12,13} {
			\node (nss\i) at (0.75*\i,-1.25){\strut\s};
		}
		\node[anchor=west] (nss) at (-1.2,-1.25) {\strut $\nss$};

		% pss array
		\foreach \s [count=\i from 0] in {-1,0,1,1, 0,4, 0,6,7,7, 6,10, -1} {
			\node (pss\i) at (0.75*\i,-1.75){\strut\s};
		}
		\node[anchor=west] (pss) at (-1.2,-1.75) {\strut $\pss$};

		% pss tree
		\foreach \y [count=\i from -1] in {-1,0,1,2,2,1,2,1,2,3,3,2,3,0}{
			\node (t\i) at (\i*0.75,-\y*0.5-2.85){\strut \i};
			\node[cyc] (n\i) at (t\i) {};
		}
		\foreach \p [count=\i from 0] in {n-1,n0,n1,n1,n0,n4,n0,n6,n7,n7,n6,n10,n-1}
			\draw[->,thick] (n\i) |- (\p);
	\end{tikzpicture}
	\caption{
		Shown are the Lyndon prefixes of all suffixes of
		$S=\runningexample{}$ and the corresponding suffix array, $\nss$-array,
		$\pss$-array and $\pss$-tree.
		Each box indicates a Lyndon prefix. For instance, the Lyndon prefix of
		$S_7=\texttt{ceece\$}$ is
		$\Ls_7 = \texttt{cee}$. Note that $\Ls_i$ is exactly $S[i]$
		concatenated with the Lyndon prefixes of $i$'s children in the
		$\pss$-tree (see Lemma \ref{lemma_lyndon_childrens}).
		For example, $\Ls_6 = S[6]\Ls_7\Ls_{10} = \texttt{bceece}$.
	}
	\label{fig_Lyndon_pss}
\end{figure}

